Dense Classification and Implanting for Few-Shot Learning

Training deep neural networks from few examples is a highly challenging and key problem for many computer vision tasks. In this context, we are targeting knowledge transfer from a set with abundant data to other sets with few available examples. We propose two simple and effective solutions: (i) dense classification over feature maps, which for the first time studies local activations in the domain of few-shot learning, and (ii) implanting, that is, attaching new neurons to a previously trained network to learn new, task-specific features. On miniImageNet, we improve the prior state-of-the-art on few-shot classification, i.e., we achieve 62.5%, 79.8% and 83.8% on 5-way 1-shot, 5-shot and 10-shot settings respectively.

==> fig/dc.tex <==
\tikzstyle{box}   = [draw,thick,transform shape]
\tikzstyle{group} = [draw,thin,black!50,inner sep=4pt]
\tikzstyle{group2} = [draw,thin,black!50,inner sep=2pt]
\tikzstyle{full}  = [minimum width=3cm,minimum height=4cm]
\tikzstyle{thn}   = [minimum width=3cm,minimum height=1cm]
\tikzstyle{cell}  = [minimum width=1cm,minimum height=1cm]
\tikzstyle{tight} = [inner sep=0pt,outer sep=0pt]
\tikzstyle{node}  = [draw,circle,tight,minimum size=16pt,anchor=center]
\tikzstyle{op}    = [draw,circle,tight]
\tikzstyle{ex}    = [fill=yellow!10]
\tikzstyle{p1}    = [fill=red!10]
\tikzstyle{p2}    = [fill=green!10]
\tikzstyle{p3}    = [fill=blue!10]
\tikzstyle{pixel} = [scale=.4,font=\small]


==> fig/dc1.tex <==
\begin{tikzpicture}[pixel]
	\path  (1,0) node[box,full,ex] (ex) {} node {$\phi(\vx)$};
	\path  (6,0) node[box,full,p1] (p1) {} node {$\vw_1$};
	\path (10,0) node[box,full,p2] (p2) {} node {$\vw_2$};
	\path (14,0) node[box,full,p3] (p3) {} node {$\vw_3$};
	\node[group,fit=(p1)(p2)(p3)] (g) {};
	\node[anchor=south west] at($(ex.north west)+(0,.2)$) (ft) {feature ($d$)};
	\node[rotate=-90,anchor=north west] at(ex.north west) (sp) {spatial ($r$)};
	\draw[->] (ft.east)--+(1,0);
	\draw[->] (sp.east)--+(0,-1);
	\path (p2.south) +(0,-2) node[node] (s) {$s$};
	\path (s) ++(-1,-2) node[box,cell,p1] (s1) {}
	          ++( 1, 0) node[box,cell,p2] (s2) {}
	          ++( 1, 0) node[box,cell,p3] (s3) {};
	\node[above] at(g.north) {class weights};
	\path (s3) ++(2.5,0) node[node] (sm) {$\vsigma$}
	           ++(2.5,0) node[node] (l) {$\ell$};
	\draw[->] (ex)|-(s);
	\draw[->] (g)--(s);
	\draw[->] (s)--(s2);
	\draw[->] (s3)--(sm);
	\draw[->] (sm)--(l);
	\draw[->] (l)--+(2,0);
\end{tikzpicture}


==> fig/dc2.tex <==
\begin{tikzpicture}[pixel]
	\path  (1,1) node[box,full,ex] (ex) {} node {$\phi(\vx)$};
	\path  (6,0) node[box,thn,p1] (p1) {} node {$\vw_1$};
	\path (10,0) node[box,thn,p2] (p2) {} node {$\vw_2$};
	\path (14,0) node[box,thn,p3] (p3) {} node {$\vw_3$};
	\node[group,fit=(p1)(p2)(p3)] (g) {};
	\node[anchor=south west] at($(ex.north west)+(0,.2)$) (ft) {feature ($d$)};
	\node[rotate=-90,anchor=north west] at(ex.north west) (sp) {spatial ($r$)};
	\draw[->] (ft.east)--+(1,0);
	\draw[->] (sp.east)--+(0,-1);
	\path (p2.south) +(0,-2) node[node] (s) {$s$};
	\path (1,-2.5) node[node] (P) {$\Sigma$};
	\path (s) ++(-1,-2) node[box,cell,p1] (s1) {}
	          ++( 1, 0) node[box,cell,p2] (s2) {}
	          ++( 1, 0) node[box,cell,p3] (s3) {};
	\node[above] at(g.north) {class weights};
	\path let \p1=(s1) in (1,\y1) node[box,thn,ex] (po) {} node {$\va$};
	\path (s3) ++(2.5,0) node[node] (sm) {$\vsigma$}
	           ++(2.5,0) node[node] (l) {$\ell$};
	\draw[->] (ex)--(P);
	\draw[->] (P)--(po);
	\draw[->] let \p1=(p1),\p2=(po),\p3=(s) in (po)--(\x1,\y2)--(\x1,\y3)--(s);
	\draw[->] (g)--(s);
	\draw[->] (s)--(s2);
	\draw[->] (s3)--(sm);
	\draw[->] (sm)--(l);
	\draw[->] (l)--+(2,0);
\end{tikzpicture}


==> fig/dc3.tex <==
\begin{tikzpicture}[pixel]
	\path (-5,-4) node[box,full,ex] (ex) {} node {$\phi(\vx)$};
	\path (29,-4) node[op] (S) {$+$};
	\draw[->] (S)--+(2,0);
	\node[anchor=south west] at($(ex.north west)+(0,.2)$) (ft) {feature ($d$)};
	\node[rotate=-90,anchor=north west] at(ex.north west) (sp) {spatial ($r$)};
	\draw[->] (ft.east)--+(1,0);
	\draw[->] (sp.east)--+(0,-1);
	\foreach \r in {1,2,3} {
		\path  (1,-2*\r) node[box,thn,ex] (r1) {} node {$\phi^{(\r)}(\vx)$};
		\path  (6,-2*\r) node[box,thn,p1] (p1) {} node {$\vw_1$};
		\path (10,-2*\r) node[box,thn,p2] (p2) {} node {$\vw_2$};
		\path (14,-2*\r) node[box,thn,p3] (p3) {} node {$\vw_3$};
		\node[group2,fit=(p1)(p2)(p3)] (g\r) {};
		\path (p3.east) +(2,0) node[node] (s) {$s$};
		\path (s) ++(2.5,0) node[box,cell,p1] (s1) {}
		          ++(1,0) node[box,cell,p2] (s2) {}
		          ++(1,0) node[box,cell,p3] (s3) {};
		\path (s3) ++(2.5,0) node[node] (sm) {$\vsigma$}
					++(2.5,0) node[node] (l) {$\ell$};
		\draw[->] (ex)--(r1.west);
		\draw[->] (r1)--+(1,1)--($(s)+(-1,1)$)--(s);
		\draw[->] (g\r)--(s);
		\draw[->] (s)--(s1);
		\draw[->] (s3)--(sm);
		\draw[->] (sm)--(l);
		\draw[->] (l)--(S);
	}
		\node[above] at(g1.north) {class weights};
\end{tikzpicture}

